g_1 at low x and low Q^2 with Polarized ep Colliders

Measurements of g_1 at low x and low Q^2 are expected to provide a sensitive probe of the transition from Regge to perturbative QCD dynamics, offering a new testing ground for models of small x physics. We discuss the potential of polarized ep colliders (Polarized HERA and eRHIC) to investigate this physics --- varying Q^2 between 0.01 and 1 GeV^2 --- and to constrain the high-energy part of the Drell-Hearn-Gerasimov sum-rule for polarized photoproduction.

==> fig2.tex <==
%% LaTeX2e file `fig1.tex'
%% generated by the `filecontents' environment
%% from source `albert' on 1999/08/13.
%%
%% LaTeX2e file `A1.tex'
%% generated by the `filecontents' environment
%% from source `paper' on 1998/12/15.
%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.001}}
\put(1416.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,859.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,859.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,879.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,879.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,897){\makebox(0,0)[r]{0.01}}
\put(1416.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1015.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1015.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1084.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1084.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1289){\makebox(0,0)[r]{0.1}}
\put(1416.0,1289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(268.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(268.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){10}}
\put(586.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1059.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1059.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1100.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1100.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194,68){\makebox(0,0){100}}
\put(1194.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,1466.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,794){\makebox(0,0){$A_1^{\rm p}$}}
\put(828,23){\makebox(0,0){$\sqrt{s}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(403,623){\makebox(0,0)[r]{SMC}}
\put(447,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%%%%%\put(721,1213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,913){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425.0,623.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(425.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%%%%%\put(721.0,1141.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
%%%%%\put(711.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%%%%\put(711.0,1263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{224.760pt}}
\put(711.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(711.0,1046.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%
%
%
%
\put(1065.0,300.0){\rule[-0.400pt]{89.889pt}{1.800pt}}
\put(1500.0,300.0){\makebox(1,1)[l]{HERA Q2=0}}
%
\put(770.0,120.0){\rule[-0.400pt]{095.889pt}{1.800pt}}
\put(1500.0,100.0){\makebox(0,0)[l]{eRHIC Q2=0}}
%
\put(1250.0,600.0){\rule[-0.400pt]{44.889pt}{1.800pt}}
\put(1500.0,600.0){\makebox(0,0)[l]{HERA low Q2}}
%
\put(930.0,180.0){\rule[-0.400pt]{45.889pt}{1.800pt}}
\put(1500.0,180.0){\makebox(0,0)[l]{eRHIC low Q2}}
%
%
%
%
\put(403,578){\makebox(0,0)[r]{E143}}
\put(447,578){\makebox(0,0){$+$}}
\put(307,1244){\makebox(0,0){$+$}}
\put(425.0,578.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(425.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,568.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,1205.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(297.0,1205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,1277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403,533){\makebox(0,0)[r]{(a)}}
\multiput(425,533)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(491,533){\usebox{\plotpoint}}
\put(220,1400){\usebox{\plotpoint}}
\multiput(220,1400)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(240.66,1364.01){\usebox{\plotpoint}}
\put(250.99,1346.02){\usebox{\plotpoint}}
\put(260.93,1327.80){\usebox{\plotpoint}}
\multiput(269,1313)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(291.35,1273.48){\usebox{\plotpoint}}
\put(301.45,1255.35){\usebox{\plotpoint}}
\put(311.20,1237.03){\usebox{\plotpoint}}
\put(321.08,1218.78){\usebox{\plotpoint}}
\multiput(331,1202)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(351.19,1164.30){\usebox{\plotpoint}}
\put(361.00,1146.00){\usebox{\plotpoint}}
\put(371.05,1127.84){\usebox{\plotpoint}}
\multiput(380,1112)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(400.39,1072.93){\usebox{\plotpoint}}
\put(410.37,1054.73){\usebox{\plotpoint}}
\put(420.37,1036.55){\usebox{\plotpoint}}
\multiput(429,1020)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(449.17,981.34){\usebox{\plotpoint}}
\put(459.14,963.14){\usebox{\plotpoint}}
\put(469.15,944.96){\usebox{\plotpoint}}
\multiput(478,928)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(498.02,889.81){\usebox{\plotpoint}}
\put(507.76,871.49){\usebox{\plotpoint}}
\multiput(515,857)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(536.00,816.00){\usebox{\plotpoint}}
\put(545.69,797.65){\usebox{\plotpoint}}
\put(555.47,779.34){\usebox{\plotpoint}}
\multiput(564,763)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(583.60,723.79){\usebox{\plotpoint}}
\put(593.20,705.39){\usebox{\plotpoint}}
\multiput(601,691)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(621.53,649.95){\usebox{\plotpoint}}
\put(631.18,631.58){\usebox{\plotpoint}}
\put(640.88,613.23){\usebox{\plotpoint}}
\multiput(650,595)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(668.73,557.54){\usebox{\plotpoint}}
\put(678.27,539.11){\usebox{\plotpoint}}
\multiput(687,523)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(706.40,483.58){\usebox{\plotpoint}}
\put(715.83,465.09){\usebox{\plotpoint}}
\multiput(724,450)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(743.91,409.53){\usebox{\plotpoint}}
\put(753.05,390.90){\usebox{\plotpoint}}
\multiput(760,377)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(781.30,335.41){\usebox{\plotpoint}}
\put(790.58,316.84){\usebox{\plotpoint}}
\multiput(797,304)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(818.82,261.35){\usebox{\plotpoint}}
\put(827.91,242.69){\usebox{\plotpoint}}
\multiput(834,230)(8.982,-18.712){2}{\usebox{\plotpoint}}
\put(855.74,187.01){\usebox{\plotpoint}}
\put(865.02,168.45){\usebox{\plotpoint}}
\put(874.11,149.79){\usebox{\plotpoint}}
\put(883.40,131.23){\usebox{\plotpoint}}
\put(893,113){\usebox{\plotpoint}}
\put(403,488){\makebox(0,0)[r]{(b)}}
\put(425.0,488.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,1287){\usebox{\plotpoint}}
\multiput(220.00,1285.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(220.00,1286.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(232.00,1280.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(232.00,1281.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(245.00,1274.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(245.00,1275.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(257.00,1268.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(257.00,1269.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,1262.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(269.00,1263.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,1256.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,1257.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,1249.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(294.00,1250.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(306.00,1243.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(306.00,1244.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.00,1237.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(318.00,1238.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(331.00,1230.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(331.00,1231.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,1224.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(343.00,1225.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(355.00,1217.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(355.00,1218.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(367.00,1210.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,1211.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,1203.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(380.00,1204.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(392.00,1196.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(392.00,1197.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(404.00,1189.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,1190.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,1182.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(417.00,1183.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(429.00,1175.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(429.00,1176.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(441.00,1168.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(441.00,1169.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(453.00,1161.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(453.00,1162.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(466.00,1153.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(466.00,1154.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(478.00,1146.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(478.00,1147.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(490.00,1138.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(490.00,1139.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(503.00,1131.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,1132.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,1123.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,1124.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,1115.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,1116.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,1107.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,1108.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,1100.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,1101.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,1092.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,1093.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,1084.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(576.00,1085.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.00,1076.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(588.00,1077.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(601.00,1068.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,1069.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,1060.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,1061.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,1052.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(625.00,1053.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(638.00,1043.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,1044.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,1035.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(650.00,1036.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,1027.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,1028.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,1019.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,1020.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,1010.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(687.00,1011.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,1002.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(699.00,1003.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(711.00,993.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(711.00,994.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(724.00,985.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(724.00,986.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(736.00,976.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(736.00,977.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,968.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(748.00,969.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(760.00,959.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(760.00,960.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(773.00,951.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(773.00,952.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(785.00,942.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(785.00,943.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(797.00,933.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(797.00,934.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(810.00,925.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(810.00,926.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(822.00,916.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(822.00,917.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(834.00,907.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(834.00,908.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,899.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(846.00,900.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(859.00,890.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(859.00,891.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(871.00,881.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(871.00,882.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(883.00,872.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,873.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,864.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(896.00,865.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,855.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(908.00,856.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,846.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(920.00,847.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(932.00,837.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(932.00,838.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(945.00,828.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(945.00,829.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(957.00,819.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,820.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,810.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(969.00,811.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(982.00,801.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(982.00,802.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.00,792.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,793.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,784.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1006.00,785.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1018.00,775.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,776.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,766.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1031.00,767.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1043.00,757.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1043.00,758.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1055.00,748.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1055.00,749.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1068.00,739.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1068.00,740.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1080.00,730.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1080.00,731.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1092.00,721.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1092.00,722.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1104.00,712.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1104.00,713.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1117.00,703.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1117.00,704.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1129.00,694.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1129.00,695.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1141.00,684.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1141.00,685.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1153.00,675.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1153.00,676.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1166.00,666.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1166.00,667.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1178.00,657.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1178.00,658.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1190.00,648.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1190.00,649.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1203.00,639.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1203.00,640.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1215.00,630.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1215.00,631.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1227.00,621.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1227.00,622.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1239.00,612.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1239.00,613.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1252.00,603.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1252.00,604.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1264.00,594.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1264.00,595.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1276.00,584.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1276.00,585.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1289.00,575.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1289.00,576.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1301.00,566.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1301.00,567.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1313.00,557.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1313.00,558.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1325.00,548.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1325.00,549.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1338.00,539.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1338.00,540.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1350.00,530.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1350.00,531.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1362.00,521.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1362.00,522.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1375.00,511.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1375.00,512.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1387.00,502.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1387.00,503.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1399.00,493.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1399.00,494.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1411.00,484.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1411.00,485.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1424.00,475.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1424.00,476.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(403,443){\makebox(0,0)[r]{(c)}}
\put(425.0,443.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,1373){\usebox{\plotpoint}}
\multiput(221.41,1367.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(218.34,1370.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(233.41,1349.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(230.34,1352.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(246.41,1331.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(243.34,1334.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(258.41,1312.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(255.34,1315.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(270.41,1294.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(267.34,1297.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(282.41,1276.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(279.34,1279.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(295.41,1258.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(292.34,1261.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(307.41,1240.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(304.34,1243.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(319.41,1222.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(316.34,1225.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(332.41,1205.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(329.34,1208.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(344.41,1187.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(341.34,1190.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(356.41,1169.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(353.34,1172.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(368.41,1152.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(365.34,1155.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(381.41,1134.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(378.34,1137.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(393.41,1117.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(390.34,1120.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(405.41,1100.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(402.34,1103.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(418.41,1082.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(415.34,1085.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(430.41,1065.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(427.34,1068.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(442.41,1048.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(439.34,1051.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(454.41,1031.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(451.34,1034.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(467.41,1014.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(464.34,1017.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(479.41,997.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(476.34,1000.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(491.41,981.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(488.34,984.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(504.41,964.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(501.34,967.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(516.41,947.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(513.34,950.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(528.41,931.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(525.34,934.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(540.41,915.83)(0.509,-0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(537.34,918.41)(13.000,-14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(553.41,898.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(550.34,901.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(565.41,882.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(562.34,885.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(577.41,866.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(574.34,869.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(589.41,850.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(586.34,852.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(602.41,833.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(599.34,836.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(614.41,817.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(611.34,820.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(626.41,802.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(623.34,804.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(639.41,785.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(636.34,788.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(651.41,769.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(648.34,772.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(663.41,754.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(660.34,756.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(675.41,739.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(672.34,741.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(688.41,722.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(685.34,725.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(700.41,706.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(697.34,709.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(712.41,691.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(709.34,693.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(725.41,675.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(722.34,678.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(737.41,659.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(734.34,662.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(749.41,644.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(746.34,646.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(761.41,629.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(758.34,631.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(774.41,613.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(771.34,615.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(786.41,597.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(783.34,600.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(798.41,582.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(795.34,584.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(811.41,566.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(808.34,568.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(823.41,550.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(820.34,553.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(835.41,535.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(832.34,537.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(847.41,520.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(844.34,522.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(860.41,504.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(857.34,506.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(872.41,488.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(869.34,491.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(884.41,473.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(881.34,475.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(897.41,457.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(894.34,460.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(909.41,442.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(906.34,444.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(921.41,426.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(918.34,429.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(933.41,411.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(930.34,413.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(946.41,395.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(943.34,398.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(958.41,380.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(955.34,382.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(970.41,365.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(967.34,367.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(983.41,349.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(980.34,351.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(995.41,333.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(992.34,336.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1007.41,318.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1004.34,320.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1019.41,303.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1016.34,305.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1032.41,287.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1029.34,289.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1044.41,271.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1041.34,274.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1056.41,256.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1053.34,258.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1069.41,240.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1066.34,243.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1081.41,225.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1078.34,227.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1093.41,209.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1090.34,212.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1105.41,194.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1102.34,196.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1118.41,178.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1115.34,181.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1130.41,163.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1127.34,165.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1142.41,147.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1139.34,150.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1154.41,132.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1151.34,134.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1167.39,115.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1164.34,118.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(403,398){\makebox(0,0)[r]{(d)}}
\multiput(425,398)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(491,398){\usebox{\plotpoint}}
\put(220,1375){\usebox{\plotpoint}}
\multiput(220,1375)(11.083,-17.549){2}{\usebox{\plotpoint}}
\put(242.75,1340.29){\usebox{\plotpoint}}
\put(254.30,1323.04){\usebox{\plotpoint}}
\put(265.49,1305.56){\usebox{\plotpoint}}
\put(276.86,1288.20){\usebox{\plotpoint}}
\put(288.79,1271.22){\usebox{\plotpoint}}
\put(300.57,1254.14){\usebox{\plotpoint}}
\put(312.33,1237.03){\usebox{\plotpoint}}
\put(324.63,1220.32){\usebox{\plotpoint}}
\put(336.93,1203.60){\usebox{\plotpoint}}
\put(348.90,1186.65){\usebox{\plotpoint}}
\put(361.10,1169.86){\usebox{\plotpoint}}
\put(373.89,1153.52){\usebox{\plotpoint}}
\put(386.64,1137.15){\usebox{\plotpoint}}
\put(399.38,1120.77){\usebox{\plotpoint}}
\put(412.75,1104.90){\usebox{\plotpoint}}
\put(425.92,1088.85){\usebox{\plotpoint}}
\put(439.29,1072.99){\usebox{\plotpoint}}
\multiput(441,1071)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(453.30,1057.68){\usebox{\plotpoint}}
\put(467.42,1042.46){\usebox{\plotpoint}}
\put(481.65,1027.35){\usebox{\plotpoint}}
\put(496.57,1012.93){\usebox{\plotpoint}}
\put(511.49,998.51){\usebox{\plotpoint}}
\put(526.64,984.33){\usebox{\plotpoint}}
\multiput(527,984)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(542.05,970.42){\usebox{\plotpoint}}
\put(557.93,957.06){\usebox{\plotpoint}}
\put(573.87,943.77){\usebox{\plotpoint}}
\multiput(576,942)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(590.45,931.30){\usebox{\plotpoint}}
\put(607.34,919.24){\usebox{\plotpoint}}
\put(623.95,906.79){\usebox{\plotpoint}}
\multiput(625,906)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(641.47,895.68){\usebox{\plotpoint}}
\put(658.74,884.17){\usebox{\plotpoint}}
\multiput(662,882)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(676.13,872.85){\usebox{\plotpoint}}
\put(694.00,862.33){\usebox{\plotpoint}}
\multiput(699,859)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(711.77,851.64){\usebox{\plotpoint}}
\put(730.30,842.33){\usebox{\plotpoint}}
\multiput(736,839)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(748.23,831.88){\usebox{\plotpoint}}
\put(766.90,822.82){\usebox{\plotpoint}}
\multiput(773,820)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(785.13,812.94){\usebox{\plotpoint}}
\put(803.79,803.86){\usebox{\plotpoint}}
\multiput(810,801)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(822.82,795.59){\usebox{\plotpoint}}
\put(841.39,786.31){\usebox{\plotpoint}}
\multiput(846,784)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(860.49,778.25){\usebox{\plotpoint}}
\put(879.32,769.53){\usebox{\plotpoint}}
\multiput(883,768)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(898.26,761.06){\usebox{\plotpoint}}
\put(917.42,753.08){\usebox{\plotpoint}}
\multiput(920,752)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(936.63,745.22){\usebox{\plotpoint}}
\put(955.88,737.47){\usebox{\plotpoint}}
\multiput(957,737)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(974.85,729.20){\usebox{\plotpoint}}
\multiput(982,727)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(994.26,721.89){\usebox{\plotpoint}}
\put(1013.42,713.91){\usebox{\plotpoint}}
\multiput(1018,712)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1032.72,706.28){\usebox{\plotpoint}}
\put(1052.12,698.96){\usebox{\plotpoint}}
\multiput(1055,698)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1071.50,691.54){\usebox{\plotpoint}}
\put(1090.96,684.35){\usebox{\plotpoint}}
\multiput(1092,684)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1110.21,676.61){\usebox{\plotpoint}}
\multiput(1117,674)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1129.77,669.68){\usebox{\plotpoint}}
\put(1149.15,662.28){\usebox{\plotpoint}}
\multiput(1153,661)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1168.63,655.12){\usebox{\plotpoint}}
\put(1188.32,648.56){\usebox{\plotpoint}}
\multiput(1190,648)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1207.79,641.40){\usebox{\plotpoint}}
\multiput(1215,639)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(1227.15,633.95){\usebox{\plotpoint}}
\put(1246.90,627.57){\usebox{\plotpoint}}
\multiput(1252,626)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1266.56,620.93){\usebox{\plotpoint}}
\put(1286.06,613.90){\usebox{\plotpoint}}
\multiput(1289,613)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1305.77,607.41){\usebox{\plotpoint}}
\multiput(1313,605)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1325.47,600.86){\usebox{\plotpoint}}
\put(1345.25,594.58){\usebox{\plotpoint}}
\multiput(1350,593)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1364.89,587.89){\usebox{\plotpoint}}
\put(1384.42,580.86){\usebox{\plotpoint}}
\multiput(1387,580)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1404.11,574.30){\usebox{\plotpoint}}
\put(1423.89,568.03){\usebox{\plotpoint}}
\multiput(1424,568)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1436,565){\usebox{\plotpoint}}
\end{picture}


